The h-vector of a Positroid is a pure O-sequence

A well-known conjecture of Stanley is that the h-vector of any matroid is a pure O-sequence. There have been numerous papers with partial progress on this conjecture, but it is still wide open. Positroids are special class of linear matroids that play a crucial role in the field of total positivity. In this short note, we prove that Stanley's conjecture holds for positroids.

==> tikzpics/basis/allthebases.tex <==
\documentclass{standalone}
\usepackage{tikz}

\tikzset{
    unmarked/.style args={}{
        draw, fill=black, circle, inner sep=0pt, minimum size=.25cm,
    }
}

\tikzset{
    marked/.style args={}{
        draw, fill=white, circle, inner sep=0pt, minimum size=0.25cm, line width=0.06cm
    }
}

\long\def\basic{
        % White background
        \fill [white] (-0.3, -0.3) rectangle (2.3, 3.3);

        % Dots
        \node [unmarked={}] (1) at (0.5,0.5) {};
        \node [unmarked={}] (2) at (0.5,1.5) {};
        \node [unmarked={}] (3) at (0.5,2.5) {};
        \node [unmarked={}] (6) at (1.5,1.5) {};
        \node [unmarked={}] (7) at (1.5,2.5) {};
        
        \node [unmarked={}] (9) at (2. ,2.5) {};
        \node [unmarked={}] (8) at (2. ,1.5) {};
        \node [unmarked={}] (5) at (1.5,1. ) {};
        \node [unmarked={}] (4) at (1. ,0.5) {};
        \node [unmarked={}] (0) at (0.5,0. ) {};
        
        % Rectangle lines
        \draw [line width = .3mm, black](0,0) -- (1,0);
        \draw [line width = .3mm, black](0,1) -- (2,1);
        \draw [line width = .3mm, black](0,2) -- (2,2);
        \draw [line width = .3mm, black](0,3) -- (2,3);

        \draw [line width = .3mm, black](0,0) -- (0,3);
        \draw [line width = .3mm, black](1,0) -- (1,3);
        \draw [line width = .3mm, black](2,1) -- (2,3);
}

\def\xSep{2}
\def\ySep{4.5}

\long\def\bork#1#2#3{
    \node [marked={}] at (#1) {};
    \node [marked={}] at (#2) {};
    \node [marked={}] at (#3) {};
}

\begin{document}

    \begin{tikzpicture}[scale=1]
    
        \begin{scope}[shift={(1,1.5)}]
            \draw [line width = .3mm] (0,0) -- (-\xSep,\ySep) -- (-2*\xSep,2*\ySep) -- (-1*\xSep,3*\ySep) -- (0,2*\ySep) -- (\xSep,\ySep);        
    
            \draw [line width = .3mm] (\xSep,3*\ySep) -- (2*\xSep,2*\ySep);
            \draw [line width = .3mm] (0,0) -- (3*\xSep,3*\ySep);
            \draw [line width = .3mm] (-\xSep, \ySep) -- (\xSep,3*\ySep);
        \end{scope}
    
        \begin{scope}[shift={(0, 0)}]
            \basic
            \bork{9}{8}{4}
            
            \node[] at (1,-0.3) {1};
        \end{scope}
        
        \begin{scope}[shift={(-\xSep,\ySep)}]
            \basic
            \bork{9}{5}{4}
            
            \draw [-stealth, line width = .5mm] (8) -- (6);
            \draw [-stealth, line width = .5mm] (6) -- (5);
            \node[] at (1,-0.3) {$x_3$};
        \end{scope}
        
        \begin{scope}[shift={(\xSep,\ySep)}]
            \basic
            \bork{9}{8}{0}
            
            \draw [-stealth, line width = .5mm] (4) -- (1);
            \draw [-stealth, line width = .5mm] (1) -- (0);
            \node[] at (1,-0.3) {$x_5$};
        \end{scope}
        
        \begin{scope}[shift={(-2*\xSep,2*\ySep)}]
            \basic
            \bork{8}{5}{4}
            
            \draw [-stealth, line width = .5mm] (9) -- (7);
            \draw [-stealth, line width = .5mm] (7) -- (5);
            \node[] at (1,-0.3) {$x_3^2$};
        \end{scope}
        
        \begin{scope}[shift={(0,2*\ySep)}]
            \basic
            \bork{9}{5}{0}
            
            \draw [-stealth, line width = .5mm] (8) -- (6);
            \draw [-stealth, line width = .5mm] (6) -- (5);
            \draw [-stealth, line width = .5mm] (4) -- (1);
            \draw [-stealth, line width = .5mm] (1) -- (0);
            \node[] at (1,-0.3) {$x_3x_5$};
        \end{scope}
        
        \begin{scope}[shift={(2*\xSep,2*\ySep)}]
            \basic
            \bork{9}{4}{0}
            
            \draw [-stealth, line width = .5mm] (8) -- (2);
            \draw [-stealth, line width = .5mm] (2) -- (0);
            \node[] at (1,-0.3) {$x_5^2$};
        \end{scope}
        
        \begin{scope}[shift={(-1*\xSep,3*\ySep)}]
            \basic
            \bork{8}{5}{0}
            
            \draw [-stealth, line width = .5mm] (9) -- (7);
            \draw [-stealth, line width = .5mm] (7) -- (5);
            \draw [-stealth, line width = .5mm] (4) -- (1);
            \draw [-stealth, line width = .5mm] (1) -- (0);
            \node[] at (1,-0.3) {$x_3^2x_5$};
        \end{scope}
        
        \begin{scope}[shift={(1*\xSep,3*\ySep)}]
            \basic
            \bork{5}{4}{0}
            
            \draw [-stealth, line width = .5mm] (9) -- (3);
            \draw [-stealth, line width = .5mm] (3) -- (0);
            \draw [-stealth, line width = .5mm] (8) -- (6);
            \draw [-stealth, line width = .5mm] (6) -- (5);
            \node[] at (1,-0.3) {$x_3x_5^2$};
        \end{scope}
        
        \begin{scope}[shift={(3*\xSep,3*\ySep)}]
            \basic
            \bork{8}{4}{0}
            
            \draw [-stealth, line width = .5mm] (9) -- (3);
            \draw [-stealth, line width = .5mm] (3) -- (0);
            \node[] at (1,-0.3) {$x_5^3$};
        \end{scope}
        
        
    \end{tikzpicture}
\end{document}

==> tikzpics/lediagram.tex <==
\documentclass{standalone}
\usepackage{tikz}

\tikzset{
    unmarked/.style args={}{
        draw, fill=black, circle, inner sep=0pt, minimum size=.25cm,
    }
}

\tikzset{
    marked/.style args={}{
        draw, fill=white, circle, inner sep=0pt, minimum size=0.25cm, line width=0.06cm
    }
}

\begin{document}
    \begin{tikzpicture}[scale=1.5]

        % Dots
        \node [unmarked={}] (1) at (0.5,0.5) {};
       \node [unmarked={}] (2) at (0.5,1.5) {};
        \node [unmarked={}] (3) at (0.5,2.5) {};
        \node [unmarked={}] (6) at (1.5,1.5) {};
        \node [unmarked={}] (7) at (1.5,2.5) {};
        
      %  \node [unmarked={},label=right:{\large1}] (9) at (2. ,2.5) {};
      %  \node [unmarked={},label=right:{\large2}] (8) at (2. ,1.5) {};
      %  \node [unmarked={},label=right:{\large4}] (4) at (1. ,0.5) {};
      %  \node [unmarked={},label=below:{\large3}] (5) at (1.5,1. ) {};
      %  \node [unmarked={},label=below:{\large5}] (0) at (0.5,0. ) {};
            
        % Lines connecting dots
      %  \draw [line width = .5mm, black](0) -- (3);  
      %  \draw [line width = .5mm, black](3) -- (9);  
      %%  \draw [line width = .5mm, black](2) -- (8);  
    %    \draw [line width = .5mm, black](5) -- (7);  
    %    \draw [line width = .5mm, black](1) -- (4);  
        
        % Rectangle lines
        \draw [line width = .3mm, black](0,0) -- (1,0);
        \draw [line width = .3mm, black](0,1) -- (2,1);
        \draw [line width = .3mm, black](0,2) -- (2,2);
        \draw [line width = .3mm, black](0,3) -- (2,3);

        \draw [line width = .3mm, black](0,0) -- (0,3);
        \draw [line width = .3mm, black](1,0) -- (1,3);
        \draw [line width = .3mm, black](2,1) -- (2,3);
        
    \end{tikzpicture}
\end{document}

==> tikzpics/lenetwork.tex <==
\documentclass{standalone}
\usepackage{tikz}

\tikzset{
    unmarked/.style args={}{
        draw, fill=black, circle, inner sep=0pt, minimum size=.25cm,
    }
}

\tikzset{
    marked/.style args={}{
        draw, fill=white, circle, inner sep=0pt, minimum size=0.25cm, line width=0.06cm
    }
}

\begin{document}
    \begin{tikzpicture}[scale=1.5]

        % Dots
        \node [unmarked={}] (1) at (0.5,0.5) {};
        \node [unmarked={}] (2) at (0.5,1.5) {};
        \node [unmarked={}] (3) at (0.5,2.5) {};
        \node [unmarked={}] (6) at (1.5,1.5) {};
        \node [unmarked={}] (7) at (1.5,2.5) {};
        
        \node [unmarked={},label=right:{\large1}] (9) at (2. ,2.5) {};
        \node [unmarked={},label=right:{\large2}] (8) at (2. ,1.5) {};
        \node [unmarked={},label=right:{\large4}] (4) at (1. ,0.5) {};
        \node [unmarked={},label=below:{\large3}] (5) at (1.5,1. ) {};
        \node [unmarked={},label=below:{\large5}] (0) at (0.5,0. ) {};
            
        % Lines connecting dots
        \draw [stealth-, line width = .5mm, black](0) -- (3);  
        \draw [stealth-, line width = .5mm, black](3) -- (9);  
        \draw [stealth-, line width = .5mm, black](2) -- (8);  
        \draw [stealth-, line width = .5mm, black](5) -- (7);  
        \draw [stealth-, line width = .5mm, black](1) -- (4);  
        
        % Rectangle lines
        \draw [line width = .3mm, black](0,0) -- (1,0);
        \draw [line width = .3mm, black](0,1) -- (2,1);
        \draw [line width = .3mm, black](0,2) -- (2,2);
        \draw [line width = .3mm, black](0,3) -- (2,3);

        \draw [line width = .3mm, black](0,0) -- (0,3);
        \draw [line width = .3mm, black](1,0) -- (1,3);
        \draw [line width = .3mm, black](2,1) -- (2,3);
        
    \end{tikzpicture}
\end{document}
